Square Root Marginalization for Sliding-Window Bundle Adjustment

In this paper we propose a novel square root sliding-window bundle adjustment suitable for real-time odometry applications. The square root formulation pervades three major aspects of our optimization-based sliding-window estimator: for bundle adjustment we eliminate landmark variables with nullspace projection; to store the marginalization prior we employ a matrix square root of the Hessian; and when marginalizing old poses we avoid forming normal equations and update the square root prior directly with a specialized QR decomposition. We show that the proposed square root marginalization is algebraically equivalent to the conventional use of Schur complement (SC) on the Hessian. Moreover, it elegantly deals with rank-deficient Jacobians producing a prior equivalent to SC with Moore-Penrose inverse. Our evaluation of visual and visual-inertial odometry on real-world datasets demonstrates that the proposed estimator is 36% faster than the baseline. It furthermore shows that in single precision, conventional Hessian-based marginalization leads to numeric failures and reduced accuracy. We analyse numeric properties of the marginalization prior to explain why our square root form does not suffer from the same effect and therefore entails superior performance.

==> figures/QR_marginalization.tex <==










\def\nposes{4}
\def\nperpose{3}
\def\nlandmarks{3}
\def\nfirstlandmark{11}
\def\nsecondlandmark{0}
\def\nthirdlandmark{0}
\def\cellheight{4pt}
\def\cellwidth{6pt}
\def\rsep{1} % multiples of cellwidth
\def\rwidth{1} % multiples of cellwidth
\def\matrixsep{2.5} % multiples of cellwidth
\def\arrowlength{10} % multiples of cellwidth
\def\legendsize{1.2} % factor on cell dimensions

\def\margcolor{red!50} % 1 in table
\def\firstlandmarkcolor{blue!50} % 2 in table
\def\secondlandmarkcolor{blue!50} % 3 in table
\def\thirdlandmarkcolor{blue!50} % 4 in table
\def\householdercolor{Gray} % 5 in table
\def\processedcolor{Orchid} % 6 in table
\def\workinprogresscolor{Gray!50} % 7 in table
\def\newmargcolor{Orchid!50} % 8 in table
% more predefined colors see bottom of https://www.overleaf.com/learn/latex/Using_colours_in_LaTeX

\tikzmath{
    \ncols = \the\numexpr \nperpose * \nposes; % without r vector
    \nrows = \the\numexpr \ncols - \nperpose + \nfirstlandmark + \nsecondlandmark + \nthirdlandmark;
    \rstartx = \the\numexpr \ncols + \rsep;
    \rendx = \the\numexpr \rstartx + \rwidth;
    \xshiftpermatrix = \the\numexpr \rendx + \matrixsep;
}


% 1: filename matrix
% 2: filename r
% 3: matrix numbering (starting at 0), determines xshift
\newcommand{\plotmatrix}[3]
{
    \pgfplotstableread{#1}\matrixtable
    \pgfplotstableread{#2}\rtable
    \begin{scope}[xshift=#3 * \xshiftpermatrix * \cellwidth]
    
        % color fill for matrix
        \foreach \i in {0,...,\the\numexpr\nrows-1}{
            \foreach \j in {0,...,\the\numexpr\ncols-1}{
            \pgfplotstablegetelem{\i}{\j}\of\matrixtable
            \ifnum\pgfplotsretval=0
                \relax
            \else\ifnum\pgfplotsretval=1
                \def\fillcolor{\margcolor}
            \else\ifnum\pgfplotsretval=2
                \def\fillcolor{\firstlandmarkcolor}
            \else\ifnum\pgfplotsretval=3
                \def\fillcolor{\secondlandmarkcolor}
            \else\ifnum\pgfplotsretval=4
                \def\fillcolor{\thirdlandmarkcolor}
            \else\ifnum\pgfplotsretval=5
                \def\fillcolor{\householdercolor}
            \else\ifnum\pgfplotsretval=6
                \def\fillcolor{\processedcolor}
            \else\ifnum\pgfplotsretval=7
                \def\fillcolor{\workinprogresscolor}
            \else\ifnum\pgfplotsretval=8
                \def\fillcolor{\newmargcolor}
            \fi\fi\fi\fi\fi\fi\fi\fi
                \fill[\fillcolor] (\j,-\i) rectangle (\j + 1, -\i - 1);
            \fi
            };
        };
        
        % color fill for r vector
        \foreach \i in {0,...,\the\numexpr\nrows-1}{
            \pgfplotstablegetelem{0}{\i}\of\rtable
            \ifnum\pgfplotsretval=0
                \relax
            \else\ifnum\pgfplotsretval=1
                \def\fillcolor{\margcolor}
            \else\ifnum\pgfplotsretval=2
                \def\fillcolor{\firstlandmarkcolor}
            \else\ifnum\pgfplotsretval=3
                \def\fillcolor{\secondlandmarkcolor}
            \else\ifnum\pgfplotsretval=4
                \def\fillcolor{\thirdlandmarkcolor}
            \else\ifnum\pgfplotsretval=6
                \def\fillcolor{\processedcolor}
            \else\ifnum\pgfplotsretval=7
                \def\fillcolor{\workinprogresscolor}
            \else\ifnum\pgfplotsretval=8
                \def\fillcolor{\newmargcolor}
            \fi\fi\fi\fi\fi\fi\fi
                \fill[\fillcolor] (\rstartx,-\i) rectangle (\rendx, -\i - 1);
            \fi
        };
        
        % gridlines
        \draw[gray!20, step=1] (0,0) grid (\ncols, -\nrows);
        \draw[gray!20, xstep=\rwidth, ystep=1] (\rstartx, 0) grid (\rendx, -\nrows);
        
        % %lines separating poses
        % \foreach \i in {1,...,\nposes-1}{
        %     \draw[gray] (\i * \nperpose, 0) -- (\i * \nperpose, -\nrows);
        % }
        
        % line separating marg and keep columns
        \draw (\nperpose, 0) -- (\nperpose, -\nrows);
        
        % outer lines
        \draw (0,0) rectangle (\ncols, -\nrows);
        \draw (\rstartx, 0) rectangle (\rendx, -\nrows);
        
        % column labels
        % \foreach \i in {1,...,\nposes}{
        %     \node[above] at (\i * \nperpose - 0.5 * \nperpose, 0) {$P_\i$\strut};
        % }
        \node[above] at (0.5 * \nperpose, 0) {$\im$\strut};
        \node[above] at (0.5 * \nposes * \nperpose  + 0.5 * \nperpose, 0) {$\ik$\strut};
        \node[above] at (\rstartx + 0.5 * \rwidth, 0) {$r$\strut};

    \end{scope}
}

% 1: filename matrix
% 2: filename r
% 3: matrix numbering (starting at 0), determines xshift
\newcommand{\plotsmallmatrix}[3]
{
    \pgfplotstableread{#1}\matrixtable
    \pgfplotstableread{#2}\rtable
    \begin{scope}[xshift=(#3 * \xshiftpermatrix) * \cellwidth, local bounding box=smallscope]
    
        % color fill for matrix
        \foreach \i in {\nperpose,...,\the\numexpr\ncols-1}{
            \foreach \j in {\nperpose,...,\the\numexpr\ncols-1}{
            \pgfplotstablegetelem{\i}{\j}\of\matrixtable
            \ifnum\pgfplotsretval=0
                \relax
            \else\ifnum\pgfplotsretval=6
                \def\fillcolor{\processedcolor}
            \fi
                \fill[\fillcolor] (\j,-\i) rectangle (\j + 1, -\i - 1);
            \fi
            };
        };
        
        % color fill for r vector
        \foreach \i in {\nperpose,...,\the\numexpr\ncols-1}{
            \pgfplotstablegetelem{0}{\i}\of\rtable
            \ifnum\pgfplotsretval=0
                \relax
            \else\ifnum\pgfplotsretval=6
                \def\fillcolor{\processedcolor}
            \fi
                \fill[\fillcolor] (\rstartx,-\i) rectangle (\rendx, -\i - 1);
            \fi
        };
        
        % gridlines
        \draw[gray!20, step=1] (0,0) grid (\ncols, -\nrows);
        \draw[gray!20, xstep=\rwidth, ystep=1] (\rstartx, 0) grid (\rendx, -\nrows);
        
        %\fill[path fading=north, color=white] (0,-\ncols - 1) rectangle (\rendx, -\ncols - 2);
        
        % border of original matrix
        \draw[gray] (\ncols, -\nrows) rectangle (0,0);
        \draw[gray] (\rendx, -\nrows) rectangle (\rstartx, 0);
        % \draw[gray] (\ncols, -\ncols - 2) -- (\ncols,0) -- (0,0) -- (0,-\ncols - 2);
        % \draw[gray] (\rstartx, -\ncols - 2) -- (\rstartx,0) -- (\rendx,0) -- (\rendx,-\ncols - 2);
        
        
        % %lines separating poses
        % \foreach \i in {2,...,\nposes-1}{
        %     \draw[gray] (\i * \nperpose, -\nperpose) -- (\i * \nperpose, -\ncols);
        % }
        
        % border of small matrix
        \draw (\nperpose,-\nperpose) rectangle (\ncols, -\ncols);
        \draw (\rstartx, -\nperpose) rectangle (\rendx, -\ncols);
        
        % column labels
        % \foreach \i in {2,...,\nposes}{
        %     \node[above] at (\i * \nperpose - 0.5 * \nperpose, 0) {$P_\i$\strut};
        % }
        \node[above] at (0.5 * \nposes * \nperpose  + 0.5 * \nperpose, 0) {$\ik$\strut};
        \node[above] at (\rstartx + 0.5 * \rwidth, 0) {$r$\strut};

    \end{scope}
}

\newcommand{\makearrow}[2]{
\begin{scope}[xshift=(#1*\xshiftpermatrix + \rendx + 0.5 * \matrixsep) * \cellwidth, yshift=-(\nrows + 2) * \cellheight]
    \draw[->] (- 0.5 * \arrowlength, 0) -- node[below]{#2} (0.5 * \arrowlength, 0);
\end{scope}
}

\newcommand{\drawlegend}[1]
{
\node[anchor=north west, align=left] (marg) at (\rendx + 3*\xshiftpermatrix + 1, 0) {
\tikz[baseline=-\the\dimexpr\fontdimen22\textfont2\relax, scale=\legendsize]{\draw[fill=\firstlandmarkcolor] (0,-0.5) rectangle (1,0.5);} Residual block\strut\\
% \fill[\firstlandmarkcolor] (0,-0.5) rectangle (1/3,0.5);
% \fill[\secondlandmarkcolor] (1/3,-0.5) rectangle (2/3,0.5);
% \fill[\thirdlandmarkcolor] (2/3,-0.5) rectangle (1,0.5);
\tikz[baseline=-\the\dimexpr\fontdimen22\textfont2\relax, scale=\legendsize]{\draw[fill=\margcolor] (0,-0.5) rectangle (1,0.5);} Old marg. prior\strut\\
\tikz[baseline=-\the\dimexpr\fontdimen22\textfont2\relax, scale=\legendsize]{\draw[fill=\processedcolor] (0,-0.5) rectangle (1,0.5);} New marg. prior\strut\\
\tikz[baseline=-\the\dimexpr\fontdimen22\textfont2\relax, scale=\legendsize]{\draw[fill=\householdercolor] (0,-0.5) rectangle (1,0.5);} Householder vector\strut\\
};

}


\begin{tikzpicture}[x=\cellwidth, y=\cellheight]
\plotmatrix{initial_matrix.dat}{initial_r.dat}{0}
\plotmatrix{intermediate_matrix.dat}{intermediate_r.dat}{1}
\plotmatrix{processed_matrix.dat}{processed_r.dat}{2}
\plotsmallmatrix{processed_matrix.dat}{processed_r.dat}{3}
\drawlegend{3}
\makearrow{0}{Householder}
\makearrow{1}{Householder}
\makearrow{2}{Drop}
\end{tikzpicture}

==> figures/flat_qr.tex <==
% left matrix



% middle matrix



% right matrix



\def\nrows{8}
\def\ncols{8}
\def\unitlen{8pt}
\def\legendsize{8pt}
\def\legendsep{8pt}


% first argument: nonzero elements
% second argument: special elements
% third argument: shift in x direction (in multiples of \unitlen)$
% fourth argument: title
% to be called inside tikz environment
\newcommand{\plotmatrix}[4]
{
    \pgfplotstableread{#1}\mytable
    \pgfplotstableread{#2}\myothertable
    \begin{scope}[xshift=#3*\unitlen, local bounding box=bbox]
        \foreach \i in {0,...,\the\numexpr\nrows-1}{
            \foreach \j in {0,...,\the\numexpr\ncols-1}{
            \node[rectangle, minimum size=\unitlen, inner sep=0pt, draw=gray!20] at (\j,-\i) {};
            };
        };
        \foreach \i in {0,...,\the\numexpr\nrows-1}{
            \foreach \j in {0,...,\the\numexpr\ncols-1}{
            \pgfplotstablegetelem{\i}{\j}\of\mytable
            \ifnum\pgfplotsretval=0
                \relax
            \else\ifnum\pgfplotsretval=1
                \def\fillcolor{red!25}
            \else\ifnum\pgfplotsretval=2
                \def\fillcolor{red!50}
            \fi\fi
                \node[rectangle, minimum size=\unitlen, inner sep=0pt, draw=gray!20, fill=\fillcolor] at (\j,-\i) {};
            \fi
            };
        };
        \foreach \i in {0,...,\the\numexpr\nrows-1}{
            \foreach \j in {0,...,\the\numexpr\ncols-1}{
            \pgfplotstablegetelem{\i}{\j}\of\myothertable
            \ifnum\pgfplotsretval=0
                \relax
            \else
                \ifnum\pgfplotsretval=2
                    \node[circle, draw, very thick, blue!50, inner sep = 0pt, minimum size=5pt] at (\j,-\i) {};
                \fi
                \node[rectangle, minimum size=\unitlen, inner sep=0pt] at (\j,-\i) {$\times$};
            \fi
            };
        };
        
        % outer box
        \draw (-0.5,0.5) rectangle (\ncols-0.5, -\nrows+0.5);
        
        %title
        \node[above] at (bbox.north) {#4\strut};
    \end{scope}
}


\begin{tikzpicture}[x=\unitlen,y=\unitlen]
\plotmatrix{nonzero1.dat}{specialelements1.dat}{0}{$r=n$}
\plotmatrix{nonzero2.dat}{specialelements2.dat}{10}{$r<n$, standard}
\plotmatrix{nonzero3.dat}{specialelements3.dat}{20}{$r<n$, flat}

% \legend
\node[below, align=left] at (13.5, -7.8) {
\begin{tikzpicture}
    \node (firstcol) % first column
    {
        \tikz[baseline=-\the\dimexpr\fontdimen22\textfont2\relax] {\node[anchor=center, rectangle, minimum size=\legendsize, inner sep=0pt, draw=black] (zero) at (0,0) {};} zero\strut \\
        \tikz[baseline=-\the\dimexpr\fontdimen22\textfont2\relax] {\node[anchor=west,rectangle, minimum size=\legendsize, inner sep=0pt, draw=black, fill=red!50] at (0, 0) {};} nonzero\strut
    };
    \node[anchor=west] at ($(firstcol.east) + (\legendsep, 0)$) % second column
    {
        \tikz[baseline=-\the\dimexpr\fontdimen22\textfont2\relax] {\node[anchor=center, rectangle, minimum size=\legendsize, inner sep=0pt, draw=black] (householder) at (0,0) {$\times$};} Householder element\strut \\
        \tikz[baseline=-\the\dimexpr\fontdimen22\textfont2\relax] {\node[anchor=center, circle, draw=black, very thick, blue!50, inner sep = 0pt, minimum size=5pt] {}; \node[anchor=center,rectangle, minimum size=\legendsize, inner sep=0pt, draw=black] {};} rank deficiency-revealing\strut
    };
\end{tikzpicture}
};

\end{tikzpicture}
